Constructing new open-closed TQFTs from the interpolation of symmetric monoidal categories

For any symmetric monoidal category $\mathcal{D}$, Lauda and Pfeiffer showed the equivalence between the $\mathcal{D}$-valued open-closed 2-dimensional TQFTs and the so-called knowledgeable Frobenius algebras (KFAs) in $\mathcal{D}$. Each KFA in $\mathcal{D}=\mathbf{Vec}_{\mathbb{K}}$ provides a sequence of scalars indexed by the set $\mathbb{N}^2$ of diffeomorphism classes of connected endocobordisms of the empty set, given by evaluation by the associated TQFT on each such cobordism class. From an arbitrary sequence $\chi=(\chi_{g,w})_{g,w\in\mathbb{N}}$, we build a symmetric monoidal category $\mathcal{C}_{\chi}$ -- with unit object $\textbf{1}$ satisfying $\text{End}_{\mathcal{C}_{\chi}}(\textbf{1})\cong \mathbb{K}$ -- generated by a KFA object affording this sequence. We then determine which sequences $\chi$ produce semisimple abelian categories $\mathcal{C}_{\chi}$ with finite-dimensional hom-spaces. These form a family of categories interpolating the categories of representations of automorphism groups of certain KFAs in $\mathbf{Vec}_{\mathbb{K}}$.

==> figures/Frob/axioms/assoc-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0.75) {$\nabla$};
		\node [style=box] (1) at (-0.5, -0.75) {$\nabla$};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (-0.25, -1) {};
		\node [style=none] (8) at (-0.75, -1.75) {};
		\node [style=none] (9) at (-0.25, -1.75) {};
		\node [style=none] (10) at (0.5, -1.75) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (4.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (10.center) to (5.center);
		\draw [in=-90, out=90] (5.center) to (3.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Frob/axioms/assoc-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0.75) {$\nabla$};
		\node [style=box] (1) at (0.5, -0.75) {$\nabla$};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (0.25, -1) {};
		\node [style=none] (8) at (0.75, -1.75) {};
		\node [style=none] (9) at (0.25, -1.75) {};
		\node [style=none] (10) at (-0.5, -1.75) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (2.center) to (4.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (10.center) to (5.center);
		\draw [in=-90, out=90] (5.center) to (3.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Frob/axioms/coassoc-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0.75) {$\Delta$};
		\node [style=box] (1) at (-0.5, 0.75) {$\Delta$};
		\node [style=none] (2) at (-0.25, -0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (-0.75, 1) {};
		\node [style=none] (7) at (-0.25, 1) {};
		\node [style=none] (8) at (-0.75, 1.75) {};
		\node [style=none] (9) at (-0.25, 1.75) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (2.center) to (4.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (10.center) to (5.center);
		\draw [in=90, out=-90] (5.center) to (3.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Frob/axioms/coassoc-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0.75) {$\Delta$};
		\node [style=box] (1) at (0.5, 0.75) {$\Delta$};
		\node [style=none] (2) at (0.25, -0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (0.75, 1.75) {};
		\node [style=none] (9) at (0.25, 1.75) {};
		\node [style=none] (10) at (-0.5, 1.75) {};
		\node [style=none] (11) at (0, -1) {};
		\node [style=none] (12) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (2.center) to (4.center);
		\draw (6.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (10.center) to (5.center);
		\draw [in=90, out=-90] (5.center) to (3.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Frob/axioms/counit-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$\mathds{1}$};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Frob/axioms/counit-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.5, 1.25) {$\epsilon$};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=box] (3) at (0, -0.25) {$\Delta$};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0.25, 0) {};
		\node [style=none] (7) at (0.5, 1) {};
		\node [style=none] (8) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=-90, out=90] (6.center) to (7.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Frob/axioms/counit-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0.5, 1.25) {$\epsilon$};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=box] (3) at (0, -0.25) {$\Delta$};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=none] (8) at (-0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=-90, out=90] (6.center) to (7.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Frob/axioms/frob-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0.75) {$\nabla$};
		\node [style=box] (1) at (0, 0.75) {$\Delta$};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (0.25, -1) {};
		\node [style=none] (6) at (0.25, -2) {};
		\node [style=none] (7) at (-0.25, -2) {};
		\node [style=none] (8) at (0.25, 2) {};
		\node [style=none] (9) at (-0.25, 2) {};
		\node [style=none] (10) at (-0.25, 1) {};
		\node [style=none] (11) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (7.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Frob/axioms/frob-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.5, -0.75) {$\Delta$};
		\node [style=box] (1) at (0.5, 0.75) {$\nabla$};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (-0.5, -2) {};
		\node [style=none] (7) at (0.75, -2) {};
		\node [style=none] (8) at (-0.75, 2) {};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (11) at (-0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw [in=-90, out=90] (11.center) to (8.center);
		\draw [in=90, out=-90, looseness=1.50] (2.center) to (3.center);
		\draw [in=90, out=-90] (4.center) to (7.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Frob/axioms/frob-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0.5, -0.75) {$\Delta$};
		\node [style=box] (1) at (-0.5, 0.75) {$\nabla$};
		\node [style=none] (2) at (-0.25, 0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (0.5, -2) {};
		\node [style=none] (7) at (-0.75, -2) {};
		\node [style=none] (8) at (0.75, 2) {};
		\node [style=none] (9) at (-0.5, 2) {};
		\node [style=none] (10) at (-0.5, 1) {};
		\node [style=none] (11) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw [in=-90, out=90] (11.center) to (8.center);
		\draw [in=90, out=-90, looseness=1.50] (2.center) to (3.center);
		\draw [in=90, out=-90] (4.center) to (7.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Frob/axioms/unit-0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$\mathds{1}$};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Frob/axioms/unit-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.5, -1.25) {$u$};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=box] (3) at (0, 0.25) {$\nabla$};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0.25, 0) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=90, out=-90] (6.center) to (7.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Frob/axioms/unit-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0.5, -1.25) {$u$};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=box] (3) at (0, 0.25) {$\nabla$};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (-0.25, 0) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (-0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=90, out=-90] (6.center) to (7.center);
		\draw (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/I-delta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$\Delta_I$};
		\node [style=none] (23) at (0, -1) {};
		\node [style=none] (24) at (-0.25, 0.25) {};
		\node [style=none] (25) at (0, -0.25) {};
		\node [style=none] (26) at (-0.25, 1) {};
		\node [style=none] (27) at (0.25, 1) {};
		\node [style=none] (28) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (26.center);
		\draw (28.center) to (27.center);
		\draw (25.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/I-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$\mathds{1}_I$};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/I-nabla.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$\nabla_I$};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=none] (6) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/S-delta.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$\Delta_{S^1}$};
		\node [style=none] (23) at (0, -1) {};
		\node [style=none] (24) at (-0.25, 0.25) {};
		\node [style=none] (25) at (0, -0.25) {};
		\node [style=none] (26) at (-0.25, 1) {};
		\node [style=none] (27) at (0.25, 1) {};
		\node [style=none] (28) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (24.center) to (26.center);
		\draw (28.center) to (27.center);
		\draw (25.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/S-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$\mathds{1}_{S^1}$};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/S-nabla.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$\nabla_{S^1}$};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (-0.25, -0.25) {};
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0.25, -0.25) {};
		\node [style=none] (6) at (0.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (6.center) to (5.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/axioms/cardy-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (3) at (0, 0.75) {$\iota$};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=box] (13) at (0, -0.75) {$\iota^*$};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (24) at (0, -1) {};
		\node [style=none] (25) at (0, -2) {};
		\node [style=none] (26) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (25.center) to (24.center);
		\draw (26.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/axioms/cardy-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (3) at (0, 1) {$\nabla_{I}$};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (-0.25, 0.5) {};
		\node [style=box] (13) at (0, -1) {$\Delta_I$};
		\node [style=none] (15) at (-0.25, -0.5) {};
		\node [style=none] (18) at (0.25, -0.5) {};
		\node [style=none] (19) at (0.25, -0.75) {};
		\node [style=none] (20) at (0.25, -0.5) {};
		\node [style=none] (21) at (-0.25, -0.75) {};
		\node [style=none] (22) at (-0.25, 0.75) {};
		\node [style=none] (23) at (0.25, 0.75) {};
		\node [style=none] (24) at (0, -1.25) {};
		\node [style=none] (25) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=-90, out=90] (15.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw [in=-90, out=90] (9.center) to (22.center);
		\draw [in=90, out=-90] (23.center) to (8.center);
		\draw (15.center) to (21.center);
		\draw (25.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/axioms/cocom-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (0.25, 1.75) {};
		\node [style=box] (3) at (0, 0) {$\Delta_{S^1}$};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-0.25, 0.25) {};
		\node [style=none] (7) at (-0.25, 1.75) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.25] (6.center) to (7.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/axioms/cocom-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 1.75) {};
		\node [style=box] (3) at (0, 0) {$\Delta_{S^1}$};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-0.25, 0.5) {};
		\node [style=none] (7) at (0.25, 1.75) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.25] (6.center) to (7.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/axioms/com-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.25, -1.75) {};
		\node [style=box] (3) at (0, 0) {$\nabla_{S^1}$};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (-0.25, -1.75) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=90, out=-90] (6.center) to (7.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/axioms/com-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (-0.25, -1.75) {};
		\node [style=box] (3) at (0, 0) {$\nabla_{S^1}$};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (0.25, -1.75) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (9) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=90, out=-90, looseness=1.25] (6.center) to (7.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/axioms/compatibilite-iota-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0.75) {$\iota$};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=box] (7) at (0, 0.75) {$\mathds{1}_I$};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/axioms/compatibilite-iota-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$\iota$};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/axioms/compatibilite-iota-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0.75) {$\mathds{1}_{S^1}$};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=box] (7) at (0, 0.75) {$\iota$};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/axioms/compatibilite-iota-star-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0.75) {$\iota^*$};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=box] (7) at (0, 0.75) {$\mathds{1}_{S^1}$};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/axioms/compatibilite-iota-star-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$\iota^*$};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/axioms/compatibilite-iota-star-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0.75) {$\mathds{1}_{I}$};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=box] (7) at (0, 0.75) {$\iota^*$};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/axioms/cosym-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.25, 0.25) {};
		\node [style=none] (2) at (0.25, 1.75) {};
		\node [style=box] (3) at (0, 0) {$\Delta_{I}$};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-0.25, 0.25) {};
		\node [style=none] (7) at (-0.25, 1.75) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (0.25, 0) {};
		\node [style=box] (10) at (0, -1.5) {$u_{I}$};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (-0.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.25] (6.center) to (7.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/axioms/cosym-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (-0.25, 1.75) {};
		\node [style=box] (3) at (0, 0) {$\Delta_{I}$};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (-0.25, 0.5) {};
		\node [style=none] (7) at (0.25, 1.75) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (0.25, 0) {};
		\node [style=box] (10) at (0, -1.5) {$u_{I}$};
		\node [style=none] (11) at (-0.25, 2) {};
		\node [style=none] (12) at (0.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.25] (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=-90, out=90, looseness=1.25] (6.center) to (7.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/axioms/disjoint-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0.75) {$\mathds{1}_{S^1}$};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=box] (7) at (0, 0.75) {$\mathds{1}_I$};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/axioms/disjoint-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0.75) {$\mathds{1}_I$};
		\node [style=none] (2) at (0, -1.75) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=box] (7) at (0, 0.75) {$\mathds{1}_{S^1}$};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/axioms/dual-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (3) at (0, 0.5) {$\nabla_{S^1}$};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (8) at (-0.25, 0.5) {};
		\node [style=none] (9) at (0.25, 0.5) {};
		\node [style=box] (13) at (-0.5, -1) {$\iota^*$};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (-0.5, -2) {};
		\node [style=none] (17) at (0.5, -2) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=box] (19) at (0, 2) {$\epsilon_{S^1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=-90, out=90] (15.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (18.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/axioms/dual-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (3) at (0, 0.5) {$\nabla_{I}$};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (8) at (-0.25, 0.5) {};
		\node [style=none] (9) at (0.25, 0.5) {};
		\node [style=box] (13) at (0.5, -1) {$\iota$};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (-0.5, -2) {};
		\node [style=none] (17) at (0.5, -2) {};
		\node [style=none] (18) at (0.5, -0.5) {};
		\node [style=box] (19) at (0, 2) {$\epsilon_{I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=-90, out=90] (15.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (18.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/axioms/hom-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0.75) {$u_{S^1}$};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=box] (7) at (0, 0.75) {$\iota$};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/axioms/hom-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, -1) {};
		\node [style=box] (3) at (0, 0.75) {$\nabla_{I}$};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (-0.25, 0.75) {};
		\node [style=none] (9) at (0.25, 0.75) {};
		\node [style=none] (11) at (-0.5, -1.75) {};
		\node [style=none] (12) at (0.5, -1.75) {};
		\node [style=box] (13) at (-0.5, -0.75) {$\iota$};
		\node [style=box] (14) at (0.5, -0.75) {$\iota$};
		\node [style=none] (15) at (-0.5, -0.25) {};
		\node [style=none] (16) at (-0.5, -0.5) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=-90, out=90] (15.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (18.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (7.center) to (11.center);
		\draw (2.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/axioms/hom-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.25, -1.25) {};
		\node [style=none] (2) at (0.25, -1.75) {};
		\node [style=box] (3) at (0, -0.75) {$\nabla_{S^1}$};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (6) at (-0.25, -1.25) {};
		\node [style=none] (7) at (-0.25, -1.75) {};
		\node [style=none] (8) at (-0.25, -0.75) {};
		\node [style=none] (9) at (0.25, -0.75) {};
		\node [style=box] (10) at (0, 0.75) {$\iota$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=90, out=-90] (6.center) to (7.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/axioms/knowledge-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (3) at (0, 1) {$\nabla_{I}$};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (-0.5, -0.25) {};
		\node [style=box] (13) at (0.5, -1) {$\iota$};
		\node [style=none] (15) at (0.5, -0.75) {};
		\node [style=none] (18) at (-0.5, -0.75) {};
		\node [style=none] (19) at (-0.5, -2) {};
		\node [style=none] (20) at (-0.5, -0.75) {};
		\node [style=none] (21) at (0.5, -2) {};
		\node [style=none] (22) at (-0.25, 0.75) {};
		\node [style=none] (23) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=-90, out=90] (15.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw [in=-90, out=90] (9.center) to (22.center);
		\draw [in=90, out=-90] (23.center) to (8.center);
		\draw (15.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/axioms/knowledge-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (3) at (0, 1) {$\nabla_{I}$};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (8) at (0.25, 0.25) {};
		\node [style=none] (9) at (-0.25, 0.25) {};
		\node [style=box] (13) at (0.5, -1) {$\iota$};
		\node [style=none] (15) at (-0.5, -0.75) {};
		\node [style=none] (18) at (0.5, -0.75) {};
		\node [style=none] (19) at (0.5, -2) {};
		\node [style=none] (20) at (0.5, -1.25) {};
		\node [style=none] (21) at (-0.5, -2) {};
		\node [style=none] (22) at (-0.25, 0.75) {};
		\node [style=none] (23) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=-90, out=90] (15.center) to (8.center);
		\draw [in=90, out=-90] (9.center) to (18.center);
		\draw (20.center) to (19.center);
		\draw [in=-90, out=90] (9.center) to (22.center);
		\draw [in=90, out=-90] (23.center) to (8.center);
		\draw (15.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/axioms/sym-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.25, -1.75) {};
		\node [style=box] (3) at (0, 0) {$\nabla_{I}$};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (-0.25, -1.75) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (0.25, 0) {};
  		\node [style=box] (10) at (0, 1.5) {$\epsilon_{I}$};
		\node [style=none] (11) at (-0.25, -2) {};
		\node [style=none] (12) at (0.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=90, out=-90] (6.center) to (7.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/axioms/sym-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (-0.25, -1.75) {};
		\node [style=box] (3) at (0, 0) {$\nabla_{I}$};
		\node [style=none] (4) at (0, 1.75) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (0.25, -1.75) {};
		\node [style=none] (8) at (-0.25, -0.25) {};
		\node [style=none] (9) at (0.25, -0.25) {};
  		\node [style=box] (10) at (0, 1.5) {$\epsilon_{I}$};
		\node [style=none] (11) at (0.25, -2) {};
		\node [style=none] (12) at (-0.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=1.25] (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw [in=90, out=-90, looseness=1.25] (6.center) to (7.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$\mathds{1}$};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/iota-star.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$\iota^*$};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/KFrob/iota.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$\iota$};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LA/axiom-jacobi-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.75, 0) {$\ell$};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (-0.75, -2) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=box] (7) at (0.75, 0) {$\ell$};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=none] (9) at (0, -2) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=none] (11) at (0.75, -2) {};
		\node [style=none] (12) at (-0.5, -0.25) {};
		\node [style=none] (13) at (0.75, 0.25) {};
		\node [style=none] (14) at (-0.25, -1) {};
		\node [style=none] (15) at (0.25, 1) {};
		\node [style=none] (16) at (-1, -0.25) {};
		\node [style=none] (17) at (0.5, -0.25) {};
		\node [style=none] (18) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw [in=90, out=-90] (8.center) to (9.center);
		\draw [in=90, out=-90] (10.center) to (11.center);
		\draw [in=180, out=-90] (12.center) to (14.center);
		\draw [in=-165, out=0, looseness=0.75] (14.center) to (15.center);
		\draw [in=375, out=90, looseness=1.25] (13.center) to (15.center);
		\draw (16.center) to (1.center);
		\draw (8.center) to (17.center);
		\draw (18.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LA/axiom-jacobi-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.75, 0) {$\ell$};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (0, -2) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=box] (7) at (0.75, 0) {$\ell$};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=none] (9) at (0.75, -2) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=none] (11) at (-0.75, -2) {};
		\node [style=none] (16) at (-1, -0.25) {};
		\node [style=none] (17) at (0.5, -0.25) {};
		\node [style=none] (18) at (1, -0.25) {};
		\node [style=none] (19) at (-0.5, -0.25) {};
		\node [style=none] (20) at (0.75, 0.25) {};
		\node [style=none] (21) at (-0.25, -1) {};
		\node [style=none] (22) at (0.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw [in=90, out=-90] (8.center) to (9.center);
		\draw [in=90, out=-90] (10.center) to (11.center);
		\draw (16.center) to (1.center);
		\draw (17.center) to (8.center);
		\draw (18.center) to (10.center);
		\draw [in=180, out=-90] (19.center) to (21.center);
		\draw [in=-165, out=0, looseness=0.75] (21.center) to (22.center);
		\draw [in=375, out=90, looseness=1.25] (20.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LA/axiom-jacobi-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.75, 0) {$\ell$};
		\node [style=none] (1) at (-0.75, -1.25) {};
		\node [style=none] (2) at (1, -2) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=box] (7) at (0.75, 0) {$\ell$};
		\node [style=none] (8) at (0.5, -0.75) {};
		\node [style=none] (9) at (-0.75, -2) {};
		\node [style=none] (10) at (1, -1) {};
		\node [style=none] (17) at (1, -0.25) {};
		\node [style=none] (22) at (-1, -0.25) {};
		\node [style=none] (23) at (0.5, -0.25) {};
		\node [style=none] (24) at (-0.5, -0.25) {};
		\node [style=none] (25) at (0.75, 0.25) {};
		\node [style=none] (26) at (-0.25, -1) {};
		\node [style=none] (27) at (0.25, 1) {};
		\node [style=none] (29) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-45] (1.center) to (2.center);
		\draw (6.center) to (5.center);
		\draw [in=90, out=-90, looseness=1.25] (8.center) to (9.center);
		\draw [in=90, out=-90] (17.center) to (10.center);
		\draw [in=135, out=-90] (22.center) to (1.center);
		\draw (23.center) to (8.center);
		\draw [in=180, out=-90] (24.center) to (26.center);
		\draw [in=-165, out=0, looseness=0.75] (26.center) to (27.center);
		\draw [in=375, out=90, looseness=1.25] (25.center) to (27.center);
		\draw [in=-90, out=90] (29.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LA/axiom-l-antisymmetric-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$\ell$};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (0.25, -1.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (-0.25, -1.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (1.center) to (2.center);
		\draw [in=90, out=-90] (3.center) to (4.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/LA/box-identity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (1.25, 0) {$\mathds{1}$};
		\node [style=none] (1) at (1.25, 0.25) {};
		\node [style=none] (2) at (1.25, -0.25) {};
		\node [style=none] (3) at (1.25, -1.25) {};
		\node [style=none] (4) at (1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90] (1.center) to (4.center);
		\draw (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/LA/box-l.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$\ell$};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.25, -1.25) {};
		\node [style=none] (3) at (0.25, -0.25) {};
		\node [style=none] (4) at (0.25, -1.25) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/annex/composition-c0-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {\hphantom{xxxx}$i$\hphantom{xxxx}};
		\node [style=none] (7) at (-1.5, 2.25) {};
		\node [style=none] (8) at (-1, 2.25) {};
		\node [style=none] (9) at (-0.5, 2.25) {};
		\node [style=none] (10) at (-1.5, -2.25) {};
		\node [style=none] (11) at (-1, -2.25) {};
		\node [style=none] (12) at (-0.5, -2.25) {};
		\node [style=none] (23) at (0.5, -2.25) {};
		\node [style=none] (24) at (1, -2.25) {};
		\node [style=none] (25) at (1.5, -2.25) {};
		\node [style=none] (26) at (0.5, 2.25) {};
		\node [style=none] (27) at (1, 2.25) {};
		\node [style=none] (28) at (1.5, 2.25) {};
		\node [style=none] (29) at (1, 3) {$\overbrace{\hphantom{xxx}}^{b\vphantom{A}}$};
		\node [style=none] (30) at (-1, 3) {$\overbrace{\hphantom{xxx}}^{c\vphantom{A}}$};
		\node [style=none] (31) at (-1, -3) {$\underbrace{\hphantom{xxx}}_{d\vphantom{A}}$};
		\node [style=none] (32) at (1, -3) {$\underbrace{\hphantom{xxx}}_{a\vphantom{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (9.center) to (12.center);
		\draw (26.center) to (23.center);
		\draw (24.center) to (27.center);
		\draw (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/annex/composition-c0-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {\hphantom{xxxx}$j$\hphantom{xxxx}};
		\node [style=none] (7) at (-1.5, 2.25) {};
		\node [style=none] (8) at (-1, 2.25) {};
		\node [style=none] (9) at (-0.5, 2.25) {};
		\node [style=none] (10) at (-1.5, -2.25) {};
		\node [style=none] (11) at (-1, -2.25) {};
		\node [style=none] (12) at (-0.5, -2.25) {};
		\node [style=none] (19) at (-1, 3) {$\overbrace{\hphantom{xxx}}^{e\vphantom{A}}$};
		\node [style=none] (20) at (1, 3) {$\overbrace{\hphantom{xxx}}^{d\vphantom{A}}$};
		\node [style=none] (21) at (-1, -3) {$\underbrace{\hphantom{xxx}}_{f\vphantom{A}}$};
		\node [style=none] (22) at (1, -3) {$\underbrace{\hphantom{xxx}}_{c\vphantom{A}}$};
		\node [style=none] (23) at (0.5, -2.25) {};
		\node [style=none] (24) at (1, -2.25) {};
		\node [style=none] (25) at (1.5, -2.25) {};
		\node [style=none] (26) at (0.5, 2.25) {};
		\node [style=none] (27) at (1, 2.25) {};
		\node [style=none] (28) at (1.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (10.center);
		\draw (11.center) to (8.center);
		\draw (9.center) to (12.center);
		\draw (26.center) to (23.center);
		\draw (24.center) to (27.center);
		\draw (28.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/annex/composition-c0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2.75, 0) {\hphantom{xxx}$j$\hphantom{xxx}};
		\node [style=box] (1) at (3, 0) {\hphantom{xxx}$i$\hphantom{xxx}};
		\node [style=none] (2) at (-2.5, 0.25) {};
		\node [style=none] (3) at (-2, 0.25) {};
		\node [style=none] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (1.75, -0.25) {};
		\node [style=none] (6) at (2.25, -0.25) {};
		\node [style=none] (7) at (2.75, -0.25) {};
		\node [style=none] (8) at (-1.75, 2.25) {};
		\node [style=none] (9) at (-1.75, 1.5) {};
		\node [style=none] (10) at (-1.5, 0.75) {};
		\node [style=none] (11) at (1.75, -0.75) {};
		\node [style=none] (12) at (2, -1.5) {};
		\node [style=none] (13) at (2, -2.25) {};
		\node [style=none] (14) at (-4, 2.25) {};
		\node [style=none] (15) at (-3.5, 2.25) {};
		\node [style=none] (16) at (-3, 2.25) {};
		\node [style=none] (17) at (3.25, 2.25) {};
		\node [style=none] (18) at (3.75, 2.25) {};
		\node [style=none] (19) at (4.25, 2.25) {};
		\node [style=none] (20) at (3.25, -2.25) {};
		\node [style=none] (21) at (3.75, -2.25) {};
		\node [style=none] (22) at (4.25, -2.25) {};
		\node [style=none] (23) at (-4, -2.25) {};
		\node [style=none] (24) at (-3.5, -2.25) {};
		\node [style=none] (25) at (-3, -2.25) {};
		\node [style=none] (26) at (2.75, 0.25) {};
		\node [style=none] (27) at (2.25, 0.25) {};
		\node [style=none] (28) at (1.75, 0.25) {};
		\node [style=none] (29) at (-1.5, -0.25) {};
		\node [style=none] (30) at (-2, -0.25) {};
		\node [style=none] (31) at (-2.5, -0.25) {};
		\node [style=none] (32) at (2, 2.25) {};
		\node [style=none] (33) at (2, 1.5) {};
		\node [style=none] (34) at (1.75, 0.75) {};
		\node [style=none] (35) at (-1.5, -0.75) {};
		\node [style=none] (36) at (-1.75, -1.5) {};
		\node [style=none] (37) at (-1.75, -2.25) {};
		\node [style=none] (38) at (-3.5, 3) {$\overbrace{\hphantom{xxx}}^{e\vphantom{A}}$};
		\node [style=none] (39) at (3.75, 3) {$\overbrace{\hphantom{xxx}}^{b\vphantom{A}}$};
		\node [style=none] (40) at (2, 3) {$\overbrace{\hphantom{xxx}}^{c\vphantom{A}}$};
		\node [style=none] (41) at (-1.75, 3) {$\overbrace{\hphantom{xxx}}^{d\vphantom{A}}$};
		\node [style=none] (42) at (-3.5, -3) {$\underbrace{\hphantom{xxx}}_{f\vphantom{A}}$};
		\node [style=none] (43) at (-1.75, -3) {$\underbrace{\hphantom{xxx}}_{c\vphantom{A}}$};
		\node [style=none] (44) at (2, -3) {$\underbrace{\hphantom{xxx}}_{d\vphantom{A}}$};
		\node [style=none] (45) at (3.75, -3) {$\underbrace{\hphantom{xxx}}_{a\vphantom{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-165, out=90] (2.center) to (8.center);
		\draw [in=-90, out=15, looseness=0.75] (8.center) to (11.center);
		\draw [in=-90, out=90, looseness=1.25] (11.center) to (5.center);
		\draw [in=-135, out=90] (3.center) to (9.center);
		\draw [in=-135, out=45, looseness=0.75] (9.center) to (12.center);
		\draw [in=-90, out=45] (12.center) to (6.center);
		\draw (4.center) to (10.center);
		\draw [in=-165, out=90, looseness=0.75] (10.center) to (13.center);
		\draw [in=-90, out=15] (13.center) to (7.center);
		\draw (14.center) to (23.center);
		\draw (24.center) to (15.center);
		\draw (16.center) to (25.center);
		\draw (17.center) to (20.center);
		\draw (21.center) to (18.center);
		\draw (19.center) to (22.center);
		\draw [in=-15, out=90] (26.center) to (32.center);
		\draw [in=-90, out=165, looseness=0.75] (32.center) to (35.center);
		\draw [in=-90, out=90, looseness=1.25] (35.center) to (29.center);
		\draw [in=-45, out=90] (27.center) to (33.center);
		\draw [in=-45, out=135, looseness=0.75] (33.center) to (36.center);
		\draw [in=-90, out=135] (36.center) to (30.center);
		\draw (28.center) to (34.center);
		\draw [in=-15, out=90, looseness=0.75] (34.center) to (37.center);
		\draw [in=-90, out=165] (37.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/annex/example-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {\hphantom{xx}$x$\hphantom{xx}};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (1, -0.25) {};
		\node [style=none] (6) at (-1, -1.25) {};
		\node [style=none] (7) at (1, -1.25) {};
		\node [style=none] (8) at (-1, 1.25) {};
		\node [style=none] (10) at (1, 1.25) {};
		\node [style=none] (12) at (0, -0.75) {$\cdots$};
		\node [style=none] (14) at (0, 0.75) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (1.center);
		\draw (10.center) to (3.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/annex/identity-1.tikz <==
% \begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style=box] (0) at (0.75, 0) {$x_1$};
% 		\node [style=none] (1) at (0.5, 0.25) {};
% 		\node [style=none] (2) at (0.75, -0.25) {};
% 		\node [style=none] (3) at (0.75, -1.25) {};
% 		\node [style=none] (4) at (0.5, 1.25) {};
% 		\node [style=box] (5) at (2.5, 0) {$\mathds{1}$};
% 		\node [style=none] (6) at (2.5, 0.25) {};
% 		\node [style=none] (7) at (2.5, -0.25) {};
% 		\node [style=none] (8) at (2.5, -1.25) {};
% 		\node [style=none] (9) at (1, 0.25) {};
% 		\node [style=none] (10) at (1, 1.25) {};
% 		\node [style=none] (11) at (2.5, 1.25) {};
% 		\node [style=none] (12) at (3.5, -1.25) {};
% 		\node [style=none] (13) at (3.5, 1.25) {};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw [in=90, out=-90, looseness=0.75] (4.center) to (1.center);
% 		\draw [in=90, out=-90, looseness=1.25] (2.center) to (3.center);
% 		\draw [in=-90, out=90] (6.center) to (10.center);
% 		\draw [in=90, out=-90] (11.center) to (9.center);
% 		\draw [in=-90, out=90, looseness=1.25] (8.center) to (7.center);
% 		\draw [in=90, out=90, looseness=1.25] (11.center) to (13.center);
% 		\draw (13.center) to (12.center);
% 		\draw [in=-90, out=-90, looseness=1.25] (12.center) to (8.center);
% 	\end{pgfonlayer}
% \end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1, 0) {$x_1$};
		\node [style=none] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (-1, -0.25) {};
		\node [style=none] (3) at (-1, -1.25) {};
		\node [style=none] (4) at (-1.25, 1.25) {};
		\node [style=box] (5) at (0.75, 0) {$\mathds{1}$};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style=none] (7) at (0.75, -0.25) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (-0.75, 0.75) {};
		\node [style=none] (10) at (0.75, 1.25) {};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (14) at (-0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (4.center) to (1.center);
		\draw [in=90, out=-90, looseness=1.25] (2.center) to (3.center);
		\draw [in=-90, out=90] (6.center) to (10.center);
		\draw [in=-90, out=90, looseness=1.25] (8.center) to (7.center);
		\draw [in=90, out=-90, looseness=0.75] (11.center) to (13.center);
		\draw [bend left=90, looseness=2.25] (9.center) to (11.center);
		\draw (9.center) to (14.center);
		\draw [bend right=90, looseness=2.25] (13.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/annex/identity-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0.75, 0) {$x_1$};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=none] (3) at (0.75, -1.25) {};
		\node [style=none] (4) at (0.5, 1.25) {};
		\node [style=none] (5) at (1, 0.25) {};
		\node [style=none] (6) at (1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (4.center) to (1.center);
		\draw [in=90, out=-90, looseness=1.25] (2.center) to (3.center);
		\draw (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/annex/identity-c0-Va.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.5, 0) {$\mathds{1}_{V}$};
		\node [style=none] (1) at (-1.5, -1.25) {};
		\node [style=none] (2) at (0, 2) {$\overbrace{\hphantom{xxxxxxxxx}}^{a\vphantom{A}}$};
		\node [style=none] (6) at (1.5, -1.25) {};
		\node [style=box] (7) at (1.5, 0) {$\mathds{1}_{V}$};
		\node [style=none] (8) at (-1.5, 1.25) {};
		\node [style=none] (9) at (1.5, 1.25) {};
		\node [style=none] (10) at (0, 0) {$\cdots$};
		\node [style=none] (14) at (-3.5, 0) {$=$};
		\node [style=box] (15) at (-5.5, 0) {$\mathds{1}_{V^a}$};
		\node [style=none] (16) at (-5.5, -1.25) {};
		\node [style=none] (17) at (-5.5, 1.25) {};
		\node [style=none] (18) at (-5, 1.25) {};
		\node [style=none] (19) at (-5, -1.25) {};
		\node [style=none] (20) at (-6, -1.25) {};
		\node [style=none] (21) at (-6, 1.25) {};
		\node [style=none] (22) at (-5.5, 2) {$\overbrace{\hphantom{xxx}}^{a\vphantom{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (1.center);
		\draw (6.center) to (9.center);
		\draw (17.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/annex/identity-c0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1, 0) {$\mathds{1}_{V^b}$};
		\node [style=none] (10) at (-1, -1.25) {};
		\node [style=none] (19) at (-1, 3) {$\overbrace{\hphantom{xxx}}^{a\vphantom{A}}$};
		\node [style=none] (20) at (1, 3) {$\overbrace{\hphantom{xxx}}^{b\vphantom{A}}$};
		\node [style=box] (33) at (1, 0) {$\mathds{1}_{V^a}$};
		\node [style=none] (34) at (-1, 0.75) {};
		\node [style=none] (37) at (1, 2) {};
		\node [style=none] (38) at (-0.5, 0.5) {};
		\node [style=none] (39) at (1.5, 1.75) {};
		\node [style=none] (40) at (-0.5, -1.25) {};
		\node [style=none] (44) at (-1.5, -1.25) {};
		\node [style=none] (45) at (-1.5, 1) {};
		\node [style=none] (46) at (0.5, 2.25) {};
		\node [style=none] (47) at (1.5, 2.25) {};
		\node [style=none] (48) at (1, 2.25) {};
		\node [style=none] (49) at (1, -1.25) {};
		\node [style=none] (50) at (1, 0.75) {};
		\node [style=none] (51) at (-1, 2) {};
		\node [style=none] (52) at (0.5, 0.5) {};
		\node [style=none] (53) at (-1.5, 1.75) {};
		\node [style=none] (54) at (0.5, -1.25) {};
		\node [style=none] (55) at (1.5, -1.25) {};
		\node [style=none] (56) at (1.5, 1) {};
		\node [style=none] (57) at (-0.5, 2.25) {};
		\node [style=none] (58) at (-1.5, 2.25) {};
		\node [style=none] (59) at (-1, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.50] (34.center) to (37.center);
		\draw (34.center) to (10.center);
		\draw [in=-90, out=90, looseness=0.50] (38.center) to (39.center);
		\draw (38.center) to (40.center);
		\draw [in=-90, out=90, looseness=0.50] (45.center) to (46.center);
		\draw (45.center) to (44.center);
		\draw (48.center) to (37.center);
		\draw (47.center) to (39.center);
		\draw [in=-90, out=90, looseness=0.50] (50.center) to (51.center);
		\draw (50.center) to (49.center);
		\draw [in=-90, out=90, looseness=0.50] (52.center) to (53.center);
		\draw (52.center) to (54.center);
		\draw [in=-90, out=90, looseness=0.50] (56.center) to (57.center);
		\draw (56.center) to (55.center);
		\draw (59.center) to (51.center);
		\draw (58.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/annex/pairing-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.5, 0) {\hphantom{x}$f$\hphantom{x}};
		\node [style=box] (1) at (2.5, 0) {\hphantom{x}$g$\hphantom{x}};
		\node [style=none] (2) at (-1, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (2, -0.25) {};
		\node [style=none] (6) at (2.5, -0.25) {};
		\node [style=none] (7) at (3, -0.25) {};
		\node [style=none] (14) at (-0.75, -0.25) {};
		\node [style=none] (15) at (-0.25, -0.25) {};
		\node [style=none] (18) at (2.25, 0.25) {};
		\node [style=none] (19) at (2.75, 0.25) {};
		\node [style=none] (20) at (2, -1.25) {};
		\node [style=none] (21) at (2.5, -1.25) {};
		\node [style=none] (22) at (3, -1.25) {};
		\node [style=none] (23) at (-0.75, -1.25) {};
		\node [style=none] (24) at (-0.25, -1.25) {};
		\node [style=none] (25) at (-1, 1.25) {};
		\node [style=none] (26) at (-0.5, 1.25) {};
		\node [style=none] (27) at (0, 1.25) {};
		\node [style=none] (28) at (2.25, 1.25) {};
		\node [style=none] (29) at (2.75, 1.25) {};
		\node [style=none] (30) at (1, 0) {$,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (2.center);
		\draw (3.center) to (26.center);
		\draw (27.center) to (4.center);
		\draw (28.center) to (18.center);
		\draw (29.center) to (19.center);
		\draw (15.center) to (24.center);
		\draw (14.center) to (23.center);
		\draw (5.center) to (20.center);
		\draw (6.center) to (21.center);
		\draw (7.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/annex/pairing-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1, 0) {\hphantom{x}$f$\hphantom{x}};
		\node [style=box] (1) at (3.25, 0) {\hphantom{x}$g$\hphantom{x}};
		\node [style=none] (2) at (-1.5, 0.25) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (-0.5, 0.25) {};
		\node [style=none] (5) at (2.75, -0.25) {};
		\node [style=none] (6) at (3.25, -0.25) {};
		\node [style=none] (7) at (3.75, -0.25) {};
		\node [style=none] (8) at (-0.75, 2.25) {};
		\node [style=none] (9) at (-0.75, 1.5) {};
		\node [style=none] (10) at (-0.5, 0.75) {};
		\node [style=none] (11) at (2.75, -0.75) {};
		\node [style=none] (12) at (3, -1.5) {};
		\node [style=none] (13) at (3, -2.25) {};
		\node [style=none] (20) at (-1.25, -0.25) {};
		\node [style=none] (21) at (-0.75, -0.25) {};
		\node [style=none] (22) at (-0.75, -1.75) {};
		\node [style=none] (23) at (-0.75, -0.75) {};
		\node [style=none] (24) at (3, 0.25) {};
		\node [style=none] (25) at (3.5, 0.25) {};
		\node [style=none] (26) at (3, 0.75) {};
		\node [style=none] (27) at (3, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (21.center) to (23.center);
		\draw [in=180, out=-90, looseness=0.75] (23.center) to (27.center);
		\draw [in=180, out=-90] (20.center) to (22.center);
		\draw [in=90, out=0, looseness=0.50] (22.center) to (26.center);
		\draw [in=90, out=-90] (26.center) to (24.center);
		\draw [in=0, out=90] (25.center) to (27.center);
		\draw [in=-165, out=90] (2.center) to (8.center);
		\draw [in=-90, out=15, looseness=0.75] (8.center) to (11.center);
		\draw [in=-90, out=90, looseness=1.25] (11.center) to (5.center);
		\draw [in=-135, out=90] (3.center) to (9.center);
		\draw [in=-135, out=45, looseness=0.75] (9.center) to (12.center);
		\draw [in=-90, out=45] (12.center) to (6.center);
		\draw (4.center) to (10.center);
		\draw [in=-165, out=90, looseness=0.75] (10.center) to (13.center);
		\draw [in=-90, out=15] (13.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/annex/permutation-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$x_1$};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (5) at (0, -0.25) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (10) at (-0.25, 1.25) {};
		\node [style=box] (11) at (1.5, 0) {$x_2$};
		\node [style=none] (12) at (1.5, 0.25) {};
		\node [style=none] (13) at (1.5, -0.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (16) at (0.25, 0.25) {};
		\node [style=none] (17) at (1.5, 1.25) {};
		\node [style=none] (18) at (0.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (3.center);
		\draw (5.center) to (7.center);
		\draw [in=-90, out=90] (12.center) to (17.center);
		\draw (18.center) to (16.center);
		\draw (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/annex/permutation-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (1.5, 0) {$x_1$};
		\node [style=none] (3) at (1.25, 0.25) {};
		\node [style=none] (5) at (1.5, -0.25) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (10) at (-0.25, 1.25) {};
		\node [style=box] (11) at (0, 0) {$x_2$};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (0, -0.25) {};
		\node [style=none] (14) at (1.5, -1.25) {};
		\node [style=none] (16) at (1.75, 0.25) {};
		\node [style=none] (17) at (1.5, 1.25) {};
		\node [style=none] (18) at (0.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90, looseness=0.75] (10.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.25] (5.center) to (7.center);
		\draw [in=-90, out=90] (12.center) to (17.center);
		\draw [in=90, out=-90] (18.center) to (16.center);
		\draw [in=-90, out=90, looseness=1.25] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/annex/symmetric-c0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1, 0) {$\mathds{1}_{V^b}$};
		\node [style=none] (1) at (-1, -1.5) {};
		\node [style=none] (2) at (-1, 4.75) {$\overbrace{\hphantom{xxx}}^{a\vphantom{A}}$};
		\node [style=none] (3) at (1, 4.75) {$\overbrace{\hphantom{xxx}}^{b\vphantom{A}}$};
		\node [style=box] (4) at (1, 0) {$\mathds{1}_{V^a}$};
		\node [style=none] (5) at (-1, 0.75) {};
		\node [style=none] (6) at (1, 3.75) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (1.5, 3.5) {};
		\node [style=none] (9) at (-0.5, -1.5) {};
		\node [style=none] (10) at (-1.5, -1.5) {};
		\node [style=none] (11) at (-1.5, 1) {};
		\node [style=none] (12) at (0.5, 4) {};
		\node [style=none] (13) at (1.5, 4) {};
		\node [style=none] (14) at (1, 4) {};
		\node [style=none] (15) at (1, -1.5) {};
		\node [style=none] (16) at (1, 0.75) {};
		\node [style=none] (17) at (-1, 3.75) {};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=none] (19) at (-1.5, 3.5) {};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style=none] (21) at (1.5, -1.5) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=none] (23) at (-0.5, 4) {};
		\node [style=none] (24) at (-1.5, 4) {};
		\node [style=none] (25) at (-1, 4) {};
		\node [style=box] (26) at (3, 0) {$\mathds{1}_{V^c}$};
		\node [style=box] (33) at (-3, 0) {$\mathds{1}_{V^d}$};
		\node [style=none] (34) at (-3, -1.5) {};
		\node [style=none] (35) at (-3, 0.75) {};
		\node [style=none] (36) at (-3.5, 1) {};
		\node [style=none] (37) at (-3.5, -1.5) {};
		\node [style=none] (38) at (-2.5, -1.5) {};
		\node [style=none] (39) at (-2.5, 0.5) {};
		\node [style=none] (45) at (3, 3.75) {};
		\node [style=none] (46) at (3.5, 3.5) {};
		\node [style=none] (47) at (2.5, 4) {};
		\node [style=none] (48) at (3.5, 4) {};
		\node [style=none] (49) at (3, 4) {};
		\node [style=none] (51) at (2.5, 4) {};
		\node [style=none] (52) at (3, -1.5) {};
		\node [style=none] (53) at (3, 0.75) {};
		\node [style=none] (54) at (3.5, 1) {};
		\node [style=none] (55) at (3.5, -1.5) {};
		\node [style=none] (56) at (2.5, -1.5) {};
		\node [style=none] (57) at (2.5, 0.5) {};
		\node [style=none] (58) at (-3, 3.75) {};
		\node [style=none] (59) at (-3.5, 3.5) {};
		\node [style=none] (60) at (-2.5, 4) {};
		\node [style=none] (61) at (-3.5, 4) {};
		\node [style=none] (62) at (-3, 4) {};
		\node [style=none] (63) at (-2.5, 4) {};
		\node [style=none] (64) at (3, 4.75) {$\overbrace{\hphantom{xxx}}^{d\vphantom{A}}$};
		\node [style=none] (65) at (-3, 4.75) {$\overbrace{\hphantom{xxx}}^{c\vphantom{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.50] (5.center) to (6.center);
		\draw (5.center) to (1.center);
		\draw [in=-90, out=90, looseness=0.50] (7.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw [in=-90, out=90, looseness=0.50] (11.center) to (12.center);
		\draw (11.center) to (10.center);
		\draw (14.center) to (6.center);
		\draw (13.center) to (8.center);
		\draw [in=-90, out=90, looseness=0.50] (16.center) to (17.center);
		\draw (16.center) to (15.center);
		\draw [in=-90, out=90, looseness=0.50] (18.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw [in=-90, out=90, looseness=0.50] (22.center) to (23.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (17.center);
		\draw (24.center) to (19.center);
		\draw (35.center) to (34.center);
		\draw (36.center) to (37.center);
		\draw (39.center) to (38.center);
		\draw (49.center) to (45.center);
		\draw (48.center) to (46.center);
		\draw [in=-90, out=90, looseness=0.25] (39.center) to (46.center);
		\draw [in=90, out=-90, looseness=0.25] (45.center) to (35.center);
		\draw [in=-90, out=90, looseness=0.25] (36.center) to (47.center);
		\draw (51.center) to (47.center);
		\draw (53.center) to (52.center);
		\draw (54.center) to (55.center);
		\draw (57.center) to (56.center);
		\draw (62.center) to (58.center);
		\draw (61.center) to (59.center);
		\draw [in=-90, out=90, looseness=0.25] (57.center) to (59.center);
		\draw [in=90, out=-90, looseness=0.25] (58.center) to (53.center);
		\draw [in=-90, out=90, looseness=0.25] (54.center) to (60.center);
		\draw (63.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/annex/tensor-c0-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {\hphantom{xxxx}$i$\hphantom{xxxx}};
		\node [style=none] (1) at (-1.5, 2.25) {};
		\node [style=none] (2) at (-1, 2.25) {};
		\node [style=none] (3) at (-0.5, 2.25) {};
		\node [style=none] (4) at (-1.5, -2.25) {};
		\node [style=none] (5) at (-1, -2.25) {};
		\node [style=none] (6) at (-0.5, -2.25) {};
		\node [style=none] (7) at (-1, 3) {$\overbrace{\hphantom{xxx}}^{c\vphantom{A}}$};
		\node [style=none] (8) at (1, 3) {$\overbrace{\hphantom{xxx}}^{b\vphantom{A}}$};
		\node [style=none] (9) at (-1, -3) {$\underbrace{\hphantom{xxx}}_{d\vphantom{A}}$};
		\node [style=none] (10) at (1, -3) {$\underbrace{\hphantom{xxx}}_{a\vphantom{A}}$};
		\node [style=none] (11) at (0.5, -2.25) {};
		\node [style=none] (12) at (1, -2.25) {};
		\node [style=none] (13) at (1.5, -2.25) {};
		\node [style=none] (14) at (0.5, 2.25) {};
		\node [style=none] (15) at (1, 2.25) {};
		\node [style=none] (16) at (1.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (5.center) to (2.center);
		\draw (3.center) to (6.center);
		\draw (14.center) to (11.center);
		\draw (12.center) to (15.center);
		\draw (16.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/annex/tensor-c0-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {\hphantom{xxxx}$j$\hphantom{xxxx}};
		\node [style=none] (1) at (-1.5, 2.25) {};
		\node [style=none] (2) at (-1, 2.25) {};
		\node [style=none] (3) at (-0.5, 2.25) {};
		\node [style=none] (4) at (-1.5, -2.25) {};
		\node [style=none] (5) at (-1, -2.25) {};
		\node [style=none] (6) at (-0.5, -2.25) {};
		\node [style=none] (7) at (-1, 3) {$\overbrace{\hphantom{xxx}}^{g\vphantom{A}}$};
		\node [style=none] (8) at (1, 3) {$\overbrace{\hphantom{xxx}}^{f\vphantom{A}}$};
		\node [style=none] (9) at (-1, -3) {$\underbrace{\hphantom{xxx}}_{h\vphantom{A}}$};
		\node [style=none] (10) at (1, -3) {$\underbrace{\hphantom{xxx}}_{e\vphantom{A}}$};
		\node [style=none] (11) at (0.5, -2.25) {};
		\node [style=none] (12) at (1, -2.25) {};
		\node [style=none] (13) at (1.5, -2.25) {};
		\node [style=none] (14) at (0.5, 2.25) {};
		\node [style=none] (15) at (1, 2.25) {};
		\node [style=none] (16) at (1.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (5.center) to (2.center);
		\draw (3.center) to (6.center);
		\draw (14.center) to (11.center);
		\draw (12.center) to (15.center);
		\draw (16.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/annex/tensor-c0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.75) {};
		\node [style=none] (1) at (1.25, 2) {};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (1.75, 1.75) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (0.75, 2.25) {};
		\node [style=none] (6) at (1.75, 2.25) {};
		\node [style=none] (7) at (1.25, 2.25) {};
		\node [style=none] (8) at (1.25, 0.75) {};
		\node [style=none] (9) at (-1.25, 2) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (-1.75, 1.75) {};
		\node [style=none] (12) at (1.75, 1) {};
		\node [style=none] (13) at (-0.75, 2.25) {};
		\node [style=none] (14) at (-1.75, 2.25) {};
		\node [style=none] (15) at (-1.25, 2.25) {};
		\node [style=box] (16) at (-2.25, 0) {\hphantom{xxxx}$i$\hphantom{xxxx}};
		\node [style=none] (17) at (-3.75, 2.25) {};
		\node [style=none] (18) at (-3.25, 2.25) {};
		\node [style=none] (19) at (-2.75, 2.25) {};
		\node [style=none] (20) at (-3.75, -2.25) {};
		\node [style=none] (21) at (-3.25, -2.25) {};
		\node [style=none] (22) at (-2.75, -2.25) {};
		\node [style=none] (23) at (-1.75, -1) {};
		\node [style=none] (24) at (-1.25, -0.75) {};
		\node [style=none] (25) at (-0.75, -0.5) {};
		\node [style=none] (26) at (-1.75, 1) {};
		\node [style=none] (27) at (-1.25, 0.75) {};
		\node [style=none] (28) at (-0.75, 0.5) {};
		\node [style=none] (29) at (3.25, 2.25) {};
		\node [style=none] (31) at (2.75, 2.25) {};
		\node [style=box] (32) at (2.25, 0) {\hphantom{xxxx}$j$\hphantom{xxxx}};
		\node [style=none] (33) at (0.75, 0.5) {};
		\node [style=none] (34) at (1.25, 0.75) {};
		\node [style=none] (35) at (1.75, 1) {};
		\node [style=none] (36) at (0.75, -0.5) {};
		\node [style=none] (37) at (1.25, -0.75) {};
		\node [style=none] (38) at (1.75, -1) {};
		\node [style=none] (39) at (2.75, -2.25) {};
		\node [style=none] (40) at (3.25, -2.25) {};
		\node [style=none] (41) at (3.75, -2.25) {};
		\node [style=none] (42) at (2.75, 2.25) {};
		\node [style=none] (43) at (3.25, 2.25) {};
		\node [style=none] (44) at (3.75, 2.25) {};
		\node [style=none] (45) at (-1.25, -0.75) {};
		\node [style=none] (46) at (1.25, -2) {};
		\node [style=none] (47) at (-0.75, -0.5) {};
		\node [style=none] (48) at (1.75, -1.75) {};
		\node [style=none] (49) at (-1.75, -1) {};
		\node [style=none] (50) at (0.75, -2.25) {};
		\node [style=none] (51) at (1.75, -2.25) {};
		\node [style=none] (52) at (1.25, -2.25) {};
		\node [style=none] (53) at (1.25, -0.75) {};
		\node [style=none] (54) at (-1.25, -2) {};
		\node [style=none] (55) at (0.75, -0.5) {};
		\node [style=none] (56) at (-1.75, -1.75) {};
		\node [style=none] (57) at (1.75, -1) {};
		\node [style=none] (58) at (-0.75, -2.25) {};
		\node [style=none] (59) at (-1.75, -2.25) {};
		\node [style=none] (60) at (-1.25, -2.25) {};
		\node [style=none] (61) at (-0.75, 0.5) {};
		\node [style=none] (62) at (-1.75, -1) {};
		\node [style=none] (63) at (-1.25, -0.75) {};
		\node [style=none] (64) at (-0.75, -0.5) {};
		\node [style=none] (65) at (0.75, -0.5) {};
		\node [style=none] (66) at (1.25, -0.75) {};
		\node [style=none] (67) at (1.75, -1) {};
		\node [style=none] (68) at (0.75, 0.5) {};
		\node [style=none] (69) at (-1.25, 3) {$\overbrace{\hphantom{xxx}}^{g\vphantom{A}}$};
		\node [style=none] (70) at (3.25, 3) {$\overbrace{\hphantom{xxx}}^{f\vphantom{A}}$};
		\node [style=none] (71) at (-1.25, -3) {$\underbrace{\hphantom{xxx}}_{h\vphantom{A}}$};
		\node [style=none] (72) at (3.25, -3) {$\underbrace{\hphantom{xxx}}_{e\vphantom{A}}$};
		\node [style=none] (73) at (-3.25, 3) {$\overbrace{\hphantom{xxx}}^{c\vphantom{A}}$};
		\node [style=none] (74) at (1.25, 3) {$\overbrace{\hphantom{xxx}}^{b\vphantom{A}}$};
		\node [style=none] (75) at (-3.25, -3) {$\underbrace{\hphantom{xxx}}_{d\vphantom{A}}$};
		\node [style=none] (76) at (1.25, -3) {$\underbrace{\hphantom{xxx}}_{a\vphantom{A}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.50] (0.center) to (1.center);
		\draw [in=-90, out=90, looseness=0.50] (2.center) to (3.center);
		\draw [in=-90, out=90, looseness=0.50] (4.center) to (5.center);
		\draw (7.center) to (1.center);
		\draw (6.center) to (3.center);
		\draw [in=-90, out=90, looseness=0.50] (8.center) to (9.center);
		\draw [in=-90, out=90, looseness=0.50] (10.center) to (11.center);
		\draw [in=-90, out=90, looseness=0.50] (12.center) to (13.center);
		\draw (15.center) to (9.center);
		\draw (14.center) to (11.center);
		\draw (17.center) to (20.center);
		\draw (21.center) to (18.center);
		\draw (19.center) to (22.center);
		\draw (26.center) to (23.center);
		\draw (24.center) to (27.center);
		\draw (28.center) to (25.center);
		\draw (33.center) to (36.center);
		\draw (37.center) to (34.center);
		\draw (35.center) to (38.center);
		\draw (42.center) to (39.center);
		\draw (40.center) to (43.center);
		\draw (44.center) to (41.center);
		\draw [in=90, out=-90, looseness=0.50] (45.center) to (46.center);
		\draw [in=90, out=-90, looseness=0.50] (47.center) to (48.center);
		\draw [in=90, out=-90, looseness=0.50] (49.center) to (50.center);
		\draw (52.center) to (46.center);
		\draw (51.center) to (48.center);
		\draw [in=90, out=-90, looseness=0.50] (53.center) to (54.center);
		\draw [in=90, out=-90, looseness=0.50] (55.center) to (56.center);
		\draw [in=90, out=-90, looseness=0.50] (57.center) to (58.center);
		\draw (60.center) to (54.center);
		\draw (59.center) to (56.center);
		\draw (64.center) to (61.center);
		\draw (65.center) to (68.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/annex/tensor-x1-x2-x3-composed.tikz <==
% \begin{tikzpicture}
% 	\begin{pgfonlayer}{nodelayer}
% 		\node [style=box] (0) at (0, 0) {$x_1$};
% 		\node [style=none] (3) at (-0.25, 0.25) {};
% 		\node [style=none] (5) at (0, -0.25) {};
% 		\node [style=none] (7) at (0, -1.25) {};
% 		\node [style=none] (10) at (-0.25, 1.25) {};
% 		\node [style=box] (11) at (1.5, 0) {$x_2$};
% 		\node [style=none] (12) at (1.5, 0.25) {};
% 		\node [style=none] (13) at (1.5, -0.25) {};
% 		\node [style=none] (14) at (1.5, -1.25) {};
% 		\node [style=none] (16) at (0.25, 0.25) {};
% 		\node [style=none] (17) at (1.5, 1.25) {};
% 		\node [style=box] (18) at (3, 0) {$x_3$};
% 		\node [style=none] (19) at (2.75, -1.25) {};
% 		\node [style=none] (22) at (2.75, -0.25) {};
% 		\node [style=none] (23) at (3.25, -1.25) {};
% 		\node [style=none] (24) at (3.25, -0.25) {};
% 		\node [style=none] (25) at (3, 1.25) {};
% 		\node [style=none] (26) at (4, 1.25) {};
% 		\node [style=none] (27) at (4, -1.25) {};
% 	\end{pgfonlayer}
% 	\begin{pgfonlayer}{edgelayer}
% 		\draw (10.center) to (3.center);
% 		\draw (5.center) to (7.center);
% 		\draw [in=90, out=-90, looseness=0.75] (24.center) to (14.center);
% 		\draw [in=-90, out=90] (12.center) to (17.center);
% 		\draw [in=90, out=-90] (13.center) to (19.center);
% 		\draw [in=90, out=-90, looseness=1.75] (22.center) to (23.center);
% 		\draw [in=-90, out=90] (16.center) to (25.center);
% 		\draw [in=90, out=90] (25.center) to (26.center);
% 		\draw [in=90, out=-90, looseness=0.75] (26.center) to (27.center);
% 		\draw [in=-90, out=-90, looseness=1.25] (27.center) to (23.center);
% 	\end{pgfonlayer}
% \end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-1.5, 0) {$x_1$};
		\node [style=none] (3) at (-1.75, 0.25) {};
		\node [style=none] (5) at (-1.5, -0.25) {};
		\node [style=none] (7) at (-1.5, -1.75) {};
		\node [style=none] (10) at (-1.75, 1.75) {};
		\node [style=box] (11) at (0, 0) {$x_2$};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (0, -0.5) {};
		\node [style=none] (16) at (-1.25, 0.25) {};
		\node [style=none] (17) at (0, 1.75) {};
		\node [style=box] (18) at (1.5, 0) {$x_3$};
		\node [style=none] (19) at (1, -1.75) {};
		\node [style=none] (22) at (1.25, -0.25) {};
		\node [style=none] (25) at (-1.25, 0.5) {};
		\node [style=none] (26) at (-0.75, 1) {};
		\node [style=none] (27) at (2.75, 0.5) {};
		\node [style=none] (28) at (2.25, 1) {};
		\node [style=none] (29) at (2.75, -0.5) {};
		\node [style=none] (30) at (2.25, -1) {};
		\node [style=none] (31) at (1.75, -1) {};
		\node [style=none] (32) at (1.25, -0.5) {};
		\node [style=none] (35) at (0, -0.25) {};
		\node [style=none] (36) at (1.75, -0.5) {};
		\node [style=none] (37) at (1.25, -1) {};
		\node [style=none] (38) at (1.75, -0.25) {};
		\node [style=none] (39) at (-0.25, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (3.center);
		\draw (5.center) to (7.center);
		\draw [in=-90, out=90] (12.center) to (17.center);
		\draw (16.center) to (25.center);
		\draw [in=-165, out=90] (25.center) to (26.center);
		\draw [in=-15, out=105] (27.center) to (28.center);
		\draw [bend left=15, looseness=0.50] (26.center) to (28.center);
		\draw [in=15, out=-105] (29.center) to (30.center);
		\draw [in=-90, out=165] (31.center) to (32.center);
		\draw (22.center) to (32.center);
		\draw [bend left=15, looseness=0.75] (30.center) to (31.center);
		\draw [bend right=15, looseness=0.75] (29.center) to (27.center);
		\draw [in=90, out=-90, looseness=1.25] (13.center) to (19.center);
		\draw (35.center) to (13.center);
		\draw [in=15, out=-90] (36.center) to (37.center);
		\draw (38.center) to (36.center);
		\draw [in=-165, out=90] (39.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/annex/tensor-x1-x2-x3-tensored.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-0.25, 0) {$x_1$};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=none] (3) at (-0.25, -1.25) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=box] (5) at (1.25, 0) {$x_2$};
		\node [style=none] (6) at (1.25, 0.25) {};
		\node [style=none] (7) at (1.25, -0.25) {};
		\node [style=none] (8) at (1.25, -1.25) {};
		\node [style=none] (9) at (0, 0.25) {};
		\node [style=none] (10) at (1.25, 1.25) {};
		\node [style=box] (11) at (2.75, 0) {$x_3$};
		\node [style=none] (12) at (2.5, -1.25) {};
		\node [style=none] (13) at (2.5, -0.25) {};
		\node [style=none] (14) at (3, -1.25) {};
		\node [style=none] (15) at (3, -0.25) {};
		\node [style=none] (16) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw [in=-90, out=90] (6.center) to (10.center);
		\draw (9.center) to (16.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep-O/O-U-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, -0.25) {$\eta$};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep-O/O-U.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=75, looseness=0.75] (1.center) to (2.center);
		\draw [in=105, out=-90, looseness=0.75] (0.center) to (3.center);
		\draw [in=255, out=-75, looseness=1.25] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep-O/O-axiom-non-degen-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (-0.25, -0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center)
			 to [in=-105, out=90, looseness=0.75] (3.center)
			 to [bend left=75, looseness=1.25] (1.center)
			 to [in=105, out=-75] (9.center)
			 to [bend right=75, looseness=1.25] (7.center)
			 to [in=270, out=75, looseness=0.75] (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep-O/O-axiom-non-degen-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (-0.25, 0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center)
			 to [in=105, out=-90, looseness=0.75] (3.center)
			 to [bend right=75, looseness=1.25] (1.center)
			 to [in=-105, out=75] (9.center)
			 to [bend left=75, looseness=1.25] (7.center)
			 to [in=-270, out=-75, looseness=0.75] (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep-O/O-id-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$\mathds{1}$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep-O/O-n-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0.25) {$c$};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=none] (4) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep-O/O-n-symmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-270, out=-90, looseness=0.75] (1.center) to (2.center);
		\draw [in=-90, out=90, looseness=0.75] (0.center) to (3.center);
		\draw [in=90, out=90, looseness=1.25] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep-O/O-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -0.75) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-270, out=-75, looseness=0.75] (1.center) to (2.center);
		\draw [in=-105, out=90, looseness=0.75] (0.center) to (3.center);
		\draw [in=105, out=75, looseness=1.25] (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep-gl/GL-II.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90, looseness=0.75] (1.center) to (2.center);
		\draw [in=90, out=-90, looseness=0.75] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep-gl/GL-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90, looseness=1.25] (1.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.25] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep-gl/GL-product-braided.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90, looseness=1.25] (1.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.25] (0.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.25] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep-gl/GL-product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (0.75, -0.75) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (-1, 0) {};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=90, looseness=1.25] (1.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.25] (0.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.25] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep-gl/identity-trace-circle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center)
			 to [bend right=15, looseness=0.75] (2.center)
			 to [bend left=285, looseness=1.25] (0.center)
			 to [bend right=15, looseness=0.75] (3.center)
			 to [bend right=75, looseness=1.25] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rep-gl/identity-trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (0, 0) {$\mathds{1}$};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=none] (4) at (1.25, -0.75) {};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center)
			 to (4.center)
			 to [in=-90, out=-90, looseness=1.25] (3.center)
			 to [in=-90, out=90] (6.center)
			 to [in=90, out=90, looseness=1.25] cycle;
	\end{pgfonlayer}
\end{tikzpicture}
